Partitioned Successive-Cancellation List Flip Decoding of Polar Codes

The recently proposed Successive-Cancellation List Flip (SCLF) decoding algorithm for polar codes improves the error-correcting performance of state-of-the-art SC List (SCL) decoding. However, it comes at the cost of a higher complexity. In this paper, we propose the Partitioned SCLF decoding algorithm, an algorithm that divides a word in partitions and applies SCLF decoding to each partition separately. Compared to SCLF, PSCLF allows early termination but is more susceptible to cyclic-redundancy check (CRC) collisions. In order to maximize the coding gain, a new partition design tailored to PSCLF is proposed as well as the possibility to support different CRC lengths. Numerical results show that the proposed PSCLF algorithm has an error-correction performance gain of up to 0.15 dB with respect to SCLF. Moreover, the proposed CRC structure permits to mitigate the error-correction loss at low frame-error rate (FER) due to CRC collisions, showing a gain of 0.2 dB at $\text{FER}=10^{-4}$ with respect to the regular CRC structure. The average execution time of PSCLF is shown to be 1.5 times lower than that of SCLF, and matches the latency of SCLF at $\text{FER}=4\cdot10^{-3}$ and lower.

==> figures/FER_2K.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{10pt}{8.2}\selectfont},
    tick label style = {font=\fontsize{10pt}{8.2}\selectfont}
  }

   \begin{semilogyaxis}[
    width=\columnwidth,
    height=0.60\columnwidth,
    xmin=1.0, xmax=3.25,
    %xtick={1,2,...,7},
    %xticklabels={{$1.625$},{$1.75$},{$1.875$},{$2.0$},{$2.125$},{$2.25$}, {$2.375$}},
    xlabel={$E_b/N_0,\,\mathrm{dB}$},
    xlabel style={yshift=0.8em},
    ymin=2e-5, ymax=0.5,
    %ytick={0,1,2,...,10},
    ylabel style={yshift=-0.1em},
    ylabel={Frame-error rate (FER)},
    %ylabel style={yshift=-1.0em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    legend style={at={(0.01,0.01)},anchor=south west},
    %column font, row sep
    legend style={legend columns=1, font=\scriptsize, row sep=-1mm},
    legend cell align={left},
    legend style={fill=white, fill opacity=1, draw opacity=1,text opacity=1}, % for future use maybe ? %opacity of filling/border and inside text
    legend style={inner xsep=0.2pt, inner ysep=-1pt}, % TIGHTER
    mark size=1.6pt, mark options=solid,
    ]   

       \addplot[color=black, dashed, mark=square, line width=0.8pt, mark size=2.1pt]
    table[x=Eb,y=FER]{data/2048_1024_09/SCL_16.data};
    \addlegendentry{SCL-16}    
    \addplot[color=black, dashed, line width=0.8pt, mark size=2.1pt]
    table[x=Eb,y=FER]{data/2048_1024_09/SCL_4.data};    
    \addlegendentry{SCL-4} 
       \addplot[color=black, mark=diamond, line width=0.8pt, mark size=2.1pt]
table[x=SNR,y=FER]{data/2048_1024_09/SCLF.data}; 
%table[x=SNR,y=FER]{data/data_FER/2k_32.data}; 
    \addlegendentry{SCLF}     

  \addplot[color=matlab1,dotted, mark=x, line width=0.8pt, mark size=2.1pt]
table[x=SNR,y=FER]{data/2048_1024_09/PSCLF_mu_eq_8888.data}; 
%table[x=SNR,y=FER]{data/data_FER/2k_mu_eq_8888.data}; 
    \addlegendentry{PSCLF, $\mu_{eq}$ - $\mathcal{C}_{eq}$}


  \addplot[color=matlab1, mark=x, line width=0.8pt, mark size=2.1pt]
table[x=SNR,y=FER]{data/2048_1024_09/PSCLF_mu_8888.data}; 
%table[x=SNR,y=FER]{data/data_FER/2k_mu_8888.data}; 
    \addlegendentry{PSCLF, $\mu$ - $\mathcal{C}_{eq}$}

      \addplot[color=matlab4, mark=otimes, line width=0.8pt, mark size=2.1pt]
table[x=SNR,y=FER]{data/2048_1024_09/PSCLF_mu_77711.data};
%table[x=SNR,y=FER]{data/data_FER/2k_mu_77711.data}; 
    \addlegendentry{PSCLF, $\mu$ - $\mathcal{C}_2$}

       \addplot[color=black, dashed, mark=square, line width=0.8pt, mark size=2.1pt]
    table[x=Eb,y=FER]{data/512_256_075/SCL_16.data};
    % ------------------------------------------
    \addplot[color=black, dashed,  line width=0.8pt, mark size=2.1pt]
    table[x=Eb,y=FER]{data/512_256_075/SCL_4.data};
    %-------------------------
       \addplot[color=black,mark=diamond, line width=0.8pt, mark size=2.1pt]
table[x=SNR,y=FER]{data/data_FER/512_32.data};     

  \addplot[color=matlab1,mark=x, line width=0.8pt, mark size=2.1pt]
table[x=SNR,y=FER]{data/data_FER/512_mu_8888.data}; 

      \addplot[color=matlab4, mark=otimes, line width=0.8pt, mark size=2.1pt]
table[x=SNR,y=FER]{data/data_FER/512_mu_77711.data}; 

      \addplot[color=matlab1, dotted, mark=x, line width=0.8pt, mark size=2.1pt]
table[x=SNR,y=FER]{data/data_FER/512_mu_eq_8888.data};


\draw[dashed]  (axis cs:2.35,0.02) ellipse [    x radius = 5, y radius = 1.2,rotate=5];
\node [rotate=-20]at (axis cs:2.3,0.125) {\scriptsize $N=512$};
\draw[dashed]  (axis cs:1.45,0.06) ellipse [    x radius = 5, y radius = 1.2,rotate=-45];
\node [rotate=-35]at (axis cs:1.35,0.015) {\scriptsize $N=2048$};
  \end{semilogyaxis}


   


\end{tikzpicture}%





% \addplot[color=black,dashed, mark = x,  line width=0.8pt, mark size=2.1pt]
 %    table[row sep=crcr]{%
 %    1.0000    7.4700e-01  \\
 %    1.1250     6.1600e-01 \\
 %    1.2500    5.1500e-01 \\
 %    1.3750     3.8300e-01 \\
 %    1.5000      3.0300e-01 \\
 %    1.6250     1.8900e-01 \\
 %    1.7500     1.4600e-01\\
 %    1.8750     7.7399e-02  \\
 %    2.0000    4.5086e-02  \\
 %    2.1250    3.5984e-02 \\
 %    2.2500     1.4162e-02\\
 %    2.3750   9.7314e-03 \\
 %    2.5000   4.6904e-03  \\
 %    2.6250   2.1277e-03  \\  
 %    2.75  1.1289e-03  \\
 %    2.875  4.0902e-04  \\
 %    3.0  1.7054e-04 \\
 %    };   
 %    \addlegendentry{P=1 orig. metr. matlab} 
    

 
    % \addplot[color=red,dashed,  mark=x, line width=0.8pt, mark size=2.1pt]
    % table[row sep=crcr]{%   
    % 1.0000e+00 7.4200e-01 \\
    % 1.1250e+00 6.1700e-01 \\
    % 1.2500e+00 5.0100e-01 \\
    % 1.3750e+00  3.7500e-01 \\
    % 1.5000e+00 2.8800e-01 \\
    % 1.6250e+00 1.5500e-01 \\
    % 1.7500e+00  1.1900e-01 \\
    % 1.8750e+00  5.2659e-02 \\
    % 2.0000e+00 3.1566e-02 \\
    % 2.1250e+00  1.4603e-02 \\
    % 2.2500e+00  9.7238e-03 \\
    % 2.3750e+00  4.7526e-03 \\
    % 2.5000e+00  1.7638e-03 \\
    % };   
    % \addlegendentry{P=1, dscf metr. matlab} 

==> figures/FER_diff_CRC.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{10pt}{8.2}\selectfont},
    tick label style = {font=\fontsize{10pt}{8.2}\selectfont}
  }

   \begin{semilogyaxis}[
    width=\columnwidth,
    height=0.62\columnwidth,
    xmin=1.0, xmax=2.75,
    %xtick={1,2,...,7},
    %xticklabels={{$1.625$},{$1.75$},{$1.875$},{$2.0$},{$2.125$},{$2.25$}, {$2.375$}},
    xlabel={$E_b/N_0,\,\mathrm{dB}$},
    xlabel style={yshift=0.8em},
    ymin=1e-5, ymax=0.5,
    %ytick={0,1,2,...,10},
    ylabel style={yshift=-0.1em},
    ylabel={Frame-error rate (FER)},
    %ylabel style={yshift=-1.0em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    legend style={at={(0.99,0.99)},anchor=north east},
    %column font, row sep
    legend style={legend columns=1, font=\scriptsize, row sep=-1mm},
    legend style={fill=white, fill opacity=1, draw opacity=1,text opacity=1}, 
    legend cell align={left},
    legend style={inner xsep=0.2pt, inner ysep=-1pt}, % TIGHTER
    mark size=1.6pt, mark options=solid,
    ]   

       \addplot[color=black, mark=diamond, line width=0.8pt, mark size=2.1pt]
table[x=xdata,y=ydata]{data/data_FER/sclf.data}; 
    \addlegendentry{SCLF}  

\addplot[color=matlab1,mark=x, line width=0.8pt, mark size=2.1pt]
   table[x=xdata,y=ydata]{data/data_CRC/CRC_8888.data}; 
    \addlegendentry{$\mathcal{C}_{eq}=\{8,8,8,8\}$}

   \addplot[color=matlab3,mark=square, line width=0.8pt, mark size=2.1pt]
   table[x=xdata,y=ydata]{data/data_CRC/CRC_311108.data}; 
    \addlegendentry{$\mathcal{C}_1=\{3,11,10,8\}$ \cite{CRC_PSCL_virtual}}
    
       \addplot[color=matlab4,mark=otimes, line width=0.8pt, mark size=2.1pt]
   table[x=xdata,y=ydata]{data/data_CRC/CRC_77711.data}; 
    \addlegendentry{$\mathcal{C}_2=\{7,7,7,11\}$}
  \end{semilogyaxis}

  \begin{axis}[
    axis background/.style={fill=white, opacity=1},
    at={(0.1\columnwidth,(0.07\columnwidth)},
    width=0.5\columnwidth,
    height=0.375\columnwidth,
    opacity=1,
    xmin=1.0, xmax=2.75,
    %xtick={1,2,...,7},
    %xticklabels={{$1.625$},{$1.75$},{$1.875$},{$2.0$},{$2.125$},{$2.25$}, {$2.375$}},
    xlabel={$E_b/N_0,\,\mathrm{dB}$},
    xlabel style={yshift=1.2em,font=\footnotesize},
    ymin=0, ymax=0.33,
    ytick={0,0.1,0.2,0.3},
    ylabel={$\mathbb{P}(E_P)$},
    ylabel style={yshift=-1.8em,font=\footnotesize},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    yticklabel style = {font=\footnotesize,xshift=0.5ex},
    xticklabel style = {font=\footnotesize,yshift=0.5ex},
    legend style={at={(0.97,0.97)},anchor=north east},
    %column font, row sep
    legend style={legend columns=3, font=\scriptsize, row sep=-1mm},
    legend style={fill=white, fill opacity=1, draw opacity=1,text opacity=1}, % for future use maybe ? %opacity of filling/border and inside text
    legend style={inner xsep=0.2pt, inner ysep=-1pt}, % TIGHTER
    mark size=1.6pt, mark options=solid,
    ]
    \addplot[color=matlab1,mark=x, line width=0.8pt, mark size=2.1pt]
   table[x=xdata,y=ydata]{data/data_collision/collision_8888.data}; 

   \addplot[color=matlab3,mark=square, line width=0.8pt, mark size=2.1pt]
   table[x=xdata,y=ydata]{data/data_collision/collision_311108.data}; 
       \addplot[color=matlab4,mark=otimes, line width=0.8pt, mark size=2.1pt]
   table[x=xdata,y=ydata]{data/data_collision/collision_77711.data}; 
    \end{axis}
\end{tikzpicture}

==> figures/FER_diff_mu.tex <==
\usetikzlibrary{spy}
\begin{tikzpicture}[spy using outlines={circle, magnification=2, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{10pt}{8.2}\selectfont},
    tick label style = {font=\fontsize{10pt}{8.2}\selectfont}
  }

   \begin{semilogyaxis}[
    width=\columnwidth,
    height=0.55\columnwidth,
    xmin=1.5, xmax=2.75,
    %xtick={1,2,...,7},
    %xticklabels={{$1.625$},{$1.75$},{$1.875$},{$2.0$},{$2.125$},{$2.25$}, {$2.375$}},
    xlabel={$E_b/N_0,\,\mathrm{dB}$},
    xlabel style={yshift=0.8em},
    ymin=5e-5, ymax=0.1,
    %ytick={0,1,2,...,10},
    ylabel style={yshift=-0.1em},
    ylabel={Frame-error rate (FER)},
    %ylabel style={yshift=-1.0em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    legend style={at={(0.5,1.04)},anchor=base},
    %column font, row sep
    legend style={legend columns=3, font=\scriptsize, row sep=-1.5mm},
    legend style={fill=white, fill opacity=1, draw opacity=1,text opacity=1}, % for future use maybe ? %opacity of filling/border and inside text
    legend style={inner xsep=1pt, inner ysep=-2pt}, % TIGHTER
    mark size=1.6pt, mark options=solid,
    ]   
    \addlegendimage{empty legend}
    \addlegendentry{$P=1$}
    \addlegendimage{empty legend}
    \addlegendentry{$P=2$}
    \addlegendimage{empty legend}
    \addlegendentry{$P=4$}
   \addplot[color=black, dashed, mark=square, line width=0.8pt, mark size=2.1pt]
    table[x=Eb,y=FER]{data/Adaptive_SCL16_1k.data};
    \addlegendentry{SCL-16}      
   
       \addplot[color=matlab2, mark=o, dotted, line width=0.8pt, mark size=2.1pt]
     table[x=xdata,y=ydata]{data/data_FER/P2_mu_eq.data};    
    \addlegendentry{PSCLF, $\mu_\text{eq}$}    

         \addplot[color=matlab1, mark=x, dotted, line width=0.8pt, mark size=2.1pt]
     table[x=xdata,y=ydata]{data/data_FER/mu_eq.data};    
    \addlegendentry{PSCLF, $\mu_\text{eq}$}       

    

\addplot[color=black, dashed, line width=0.8pt, mark size=2.1pt]
    table[x=xdata,y=ydata]{data/data_FER/scl.data};    
    \addlegendentry{SCL-4} 


    \addplot[color=matlab2, mark=o, dashed, line width=0.8pt, mark size=2.1pt]
table[x=xdata,y=ydata]{data/data_FER/P2_mu_sim_1dB.data}; 
    \addlegendentry{PSCLF, $\mu$  1dB \eqref{eq:mu_1dB}} 
    
  \addplot[color=matlab1, mark=x, dashed, line width=0.8pt, mark size=2.1pt]
table[x=xdata,y=ydata]{data/data_FER/mu_sim_1dB.data}; 
    \addlegendentry{PSCLF, $\mu$ 1dB \eqref{eq:mu_1dB}}

       \addplot[color=black, mark=diamond, line width=0.8pt, mark size=2.1pt]
table[x=xdata,y=ydata]{data/data_FER/sclf.data}; 
    \addlegendentry{SCLF}  
\addplot[color=matlab2, solid,mark=o, line width=0.8pt, mark size=2.1pt]
   table[x=xdata,y=ydata]{data/data_FER/P2_mu_sim_2dB.data}; 
    \addlegendentry{PSCLF, $\mu$ 2dB \eqref{eq:mu_2dB}}
\addplot[color=matlab1, solid,mark=x, line width=0.8pt, mark size=2.1pt]
   table[x=xdata,y=ydata]{data/data_FER/mu_sim_2dB.data}; 
    \addlegendentry{PSCLF, $\mu$ 2dB \eqref{eq:mu_2dB}}
   
    \coordinate (spypoint) at (axis cs:2.375,0.0005); %xy to spy
    \coordinate (magnifyglass) at (axis cs:1.755,0.000352); %sy to zoom
  \end{semilogyaxis}

  \spy [gray, size=1.5cm] on (spypoint) in node[fill=white] at (magnifyglass);


   


\end{tikzpicture}%





% \addplot[color=black,dashed, mark = x,  line width=0.8pt, mark size=2.1pt]
 %    table[row sep=crcr]{%
 %    1.0000    7.4700e-01  \\
 %    1.1250     6.1600e-01 \\
 %    1.2500    5.1500e-01 \\
 %    1.3750     3.8300e-01 \\
 %    1.5000      3.0300e-01 \\
 %    1.6250     1.8900e-01 \\
 %    1.7500     1.4600e-01\\
 %    1.8750     7.7399e-02  \\
 %    2.0000    4.5086e-02  \\
 %    2.1250    3.5984e-02 \\
 %    2.2500     1.4162e-02\\
 %    2.3750   9.7314e-03 \\
 %    2.5000   4.6904e-03  \\
 %    2.6250   2.1277e-03  \\  
 %    2.75  1.1289e-03  \\
 %    2.875  4.0902e-04  \\
 %    3.0  1.7054e-04 \\
 %    };   
 %    \addlegendentry{P=1 orig. metr. matlab} 
    

 
    % \addplot[color=red,dashed,  mark=x, line width=0.8pt, mark size=2.1pt]
    % table[row sep=crcr]{%   
    % 1.0000e+00 7.4200e-01 \\
    % 1.1250e+00 6.1700e-01 \\
    % 1.2500e+00 5.0100e-01 \\
    % 1.3750e+00  3.7500e-01 \\
    % 1.5000e+00 2.8800e-01 \\
    % 1.6250e+00 1.5500e-01 \\
    % 1.7500e+00  1.1900e-01 \\
    % 1.8750e+00  5.2659e-02 \\
    % 2.0000e+00 3.1566e-02 \\
    % 2.1250e+00  1.4603e-02 \\
    % 2.2500e+00  9.7238e-03 \\
    % 2.3750e+00  4.7526e-03 \\
    % 2.5000e+00  1.7638e-03 \\
    % };   
    % \addlegendentry{P=1, dscf metr. matlab} 

==> figures/avg_exe_time.tex <==
\usetikzlibrary{spy}
\begin{tikzpicture}[spy using outlines={circle, magnification=2, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{10pt}{8.2}\selectfont},
    tick label style = {font=\fontsize{8pt}{8.2}\selectfont}
  }

   \begin{semilogyaxis}[%
    width=\columnwidth,
    height=0.5\columnwidth,
    xmin=3.2e-04, xmax=1e-00,
    xlabel={Frame-error rate},
    xlabel style={yshift=0.4em},
    ymin=2000, ymax=41986,
    x dir=reverse,
    xmode=log,
    %ytick = {2624,5e3,1e4,2e4},
    %yticklabels={$\latSCL$,5000,10000,20000},
    ytick = {2624,5248,10496,20992, 41986},
    yticklabels={$\latSCL$,2$\latSCL$,4$\latSCL$,8$\latSCL$,16$\latSCL$},
    ylabel style={yshift=-0.1em},
    ylabel={Avg. Exec. Time},
    xlabel style={yshift=0.2em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    legend style={at={(1.0,1.0)},anchor=north east},
    legend style={legend columns=2, font=\scriptsize, column sep=0mm, row sep=-1mm}, 
    legend cell align={left},
    mark size=1.8pt, mark options=solid,
    ]  


  % \addplot [mark=diamond, color=black]table[row sep=crcr]{
  % 0   10240\\      
  % 3   10240\\
  % };  
  % \addlegendentry{SC ref.}
  
  % \addplot [mark=x, color=MyBlue]table[row sep=crcr]{
  % 0   153600\\
  % 0.25   153456.64\\
  % 0.5   152404.992\\
  % 0.75   149060.608\\
  % 1   135092.224\\
  % 1.25   114484.224\\
  % 1.5   83119.104\\
  % 1.75   54836.9408\\
  % 2   32311.3984\\
  % 2.25   18960.41472\\
  % 2.5   13318.656\\
  % 2.75   11196.010496\\
  % 3   10509.01504\\
  % };
  % \addlegendentry{SCF}


  \addplot [dashed, color=black, line width=0.8pt, mark size=2.1pt]table[row sep=crcr]{
  3.2e-04   2624\\      
  1e-00   2624\\
  };  
  \addlegendentry{SCL-4 (reference)}

  
  \addplot [mark=square,dashed, color=black, line width=0.8pt, mark size=2.1pt]table[x=FER,y=latency]{data/Adaptive_SCL16_1k.data};  
  \addlegendentry{Adaptive SCL-16}


\addplot [mark=diamond, color=black, line width=0.8pt, mark size=2.1pt]
  table[x=xdata,y=ydata]{data/data_avg_exe_time/P1_crc_32.data};
  \addlegendentry{SCLF $P=1$}   

  
  \addplot[color=matlab2, solid,mark=o, line width=0.8pt, mark size=2.1pt]
  table[x=xdata,y=ydata]{data/data_avg_exe_time/P2_crc_1616.data};
  \addlegendentry{PSCLF $P=2$}   

    \addplot [color=matlab4,mark=otimes, line width=0.8pt, mark size=2.1pt]
  table[x=xdata,y=ydata]{data/data_avg_exe_time/P4_crc_77711_ET.data};
  \addlegendentry{PSCLF $P=4$ - $\mathcal{C}_2$}   

  \addplot [color=matlab1,mark=x, line width=0.8pt, mark size=2.1pt]
  table[x=xdata,y=ydata]{data/data_avg_exe_time/P4_crc_8888.data};
  \addlegendentry{PSCLF $P=4$ - $\mathcal{C}_{eq}$}   

   % \coordinate (spypoint) at (axis cs:0.0005,2600); %xy to spy
   % \coordinate (magnifyglass) at (axis cs:0.002,7000); %sy to zoom
  \end{semilogyaxis}

  %\spy [gray, size=1.5cm] on (spypoint) in node[fill=white] at (magnifyglass);

\end{tikzpicture}

==> figures/cdf_1024_512.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{9pt}{7.2}\selectfont}
  }
   
   \begin{axis}[%
    width=\columnwidth,
    height=0.5\columnwidth,
    xmin=0, xmax=1023,
    %xtick={0,50,...,550},
    xlabel={Bit index $k$},
    xlabel style={yshift=0.4em},
    ymin=0, ymax=1,
    ytick={0,0.25,0.5,0.75,1},
    ylabel style={yshift=-0.4em},
    ylabel={CDF $F(k)$},
    xlabel style={yshift=-0.2em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    legend pos=north west,
    legend style={nodes={scale=0.8}},
     legend style={legend columns=1},
    mark size=1.6pt, line width=0.8pt, mark options=solid,
    ] 

 % \addplot [mark=triangle, color=MyBlue, mark repeat=50, mark phase=50]
 % table[x=bfidx,y=CyclesSavedP16]{data/Saved_cycles_N1024_P.tex};
 % \addlegendentry{Saved \gls{cc} \eqref{eq:l_p_saved_calc} $P=16$} 

    
 \addplot [solid, color=matlab1, mark phase=0]
 table[x=xdata,y=ydata]{data/CDF_1_1024_512_32.data};
 \addlegendentry{\gls{sc}}

  \addplot [solid, color=matlab2, mark phase=0]
 table[x=xdata,y=ydata]{data/CDF_L2_1024_512_32.data};
 \addlegendentry{\gls{scl} - L=2}

   \addplot [solid, color=matlab5, mark phase=0]
 table[x=xdata,y=ydata]{data/CDF_L4_1024_512_32.data};
 \addlegendentry{\gls{scl} - L=4}
\end{axis}    
\end{tikzpicture}%

==> figures/cdf_snr.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{9pt}{7.2}\selectfont}
  }
   
   \begin{axis}[%
    width=\columnwidth,
    height=0.5\columnwidth,
    xmin=0, xmax=1023,
    %xtick={0,50,...,550},
    minor xtick={334,410,589,708},
    xlabel={Bit index $k$},
    xlabel style={yshift=0.4em},
    ymin=0, ymax=1,
    ytick={0,0.25,0.5,0.75,1},
    ylabel style={yshift=-0.4em},
    ylabel={CDF $F(k)$},
    xlabel style={yshift=-0.2em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    %grid=both,
    legend style={at={(0.01,0.99)},anchor=north west},
    legend style={nodes={scale=0.8}, font=\small},
     legend style={legend columns=1},
     legend cell align={left},
    mark size=1.6pt, line width=0.8pt, mark options=solid,
    ] 

 % \addplot [mark=triangle, color=MyBlue, mark repeat=50, mark phase=50]
 % table[x=bfidx,y=CyclesSavedP16]{data/Saved_cycles_N1024_P.tex};
 % \addlegendentry{Saved \gls{cc} \eqref{eq:l_p_saved_calc} $P=16$} 

    
 \addplot [solid, color=matlab1, mark phase=0]
 table[x=xdata,y=ydata]{data/CDF_L4_1024_512_32_1dB.data};
 \addlegendentry{\gls{scl} - 1 dB}

  \addplot [solid, color=matlab2, mark phase=0]
 table[x=xdata,y=ydata]{data/CDF_L4_1024_512_32_1.5dB.data};
 \addlegendentry{\gls{scl} - 1.5 dB}

   \addplot [solid, color=matlab5, mark phase=0]
 table[x=xdata,y=ydata]{data/CDF_L4_1024_512_32.data};
 \addlegendentry{\gls{scl} - 2 dB}
    \addplot [solid, color=black, mark phase=0]
 table[x=xdata,y=ydata]{data/CDF_L4_1024_512_32_2.75dB_new.data};
 \addlegendentry{\gls{scl} - 2.75 dB}
\end{axis}    
\end{tikzpicture}%

==> figures/partitioned_message.tex <==
\usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}
    \newcommand{\height}{1}
    % Rectangle principal de 16 cm de Largeur et 4 cm de hauteur
    \draw (0,0) rectangle (16,\height);
    
    % Divisions : 3cm, 1cm, 3cm, 1cm, 3cm, 1cm, 3cm, 1cm
    \draw[fill=gray!75] (0,0) rectangle (3,\height);
    \draw[fill=gray!30] (3,0) rectangle (4,\height);
    
    \draw[fill=gray!75] (4,0) rectangle (7,\height);
    \draw[fill=gray!30] (7,0) rectangle (8,\height);
    \draw[fill=gray!75] (8,0) rectangle (11,\height);
    \draw[fill=gray!30] (11,0) rectangle (12,\height);
    \draw[fill=gray!75] (12,0) rectangle (15,\height);
    \draw[fill=gray!30] (15,0) rectangle (16,\height);

    % delimitation of partition
    \draw[ultra thick] (0,0) rectangle (4,\height);
    \draw[ultra thick] (4,0) rectangle (8,\height);
    \draw[ultra thick] (8,0) rectangle (12,\height);
    \draw[ultra thick] (12,0) rectangle (16,\height);
    % Accolades
    \draw [decorate,decoration={brace,amplitude=8pt,mirror,raise=2pt}] (0,0) -- (3,0) node[midway,below=10pt] {$\Large K_1$};
    \draw [decorate,decoration={brace,amplitude=8pt,mirror,raise=2pt}] (3,0) -- (4,0) node[midway,below=10pt] {$\Large C_1$};
    \draw [decorate,decoration={brace,amplitude=8pt,mirror,raise=2pt}] (4,0) -- (7,0) node[midway,below=10pt] {$\Large K_2$};
    \draw [decorate,decoration={brace,amplitude=8pt,mirror,raise=2pt}] (7,0) -- (8,0) node[midway,below=10pt] {$\Large C_2$};
    \draw [decorate,decoration={brace,amplitude=8pt,mirror,raise=2pt}] (8,0) -- (11,0) node[midway,below=10pt] {$\Large K_3$};
    \draw [decorate,decoration={brace,amplitude=8pt,mirror,raise=2pt}] (11,0) -- (12,0) node[midway,below=10pt] {$\Large C_3$};
    \draw [decorate,decoration={brace,amplitude=8pt,mirror,raise=2pt}] (12,0) -- (15,0) node[midway,below=10pt] {$\Large K_4$};
    \draw [decorate,decoration={brace,amplitude=8pt,mirror,raise=2pt}] (15,0) -- (16,0) node[midway,below=10pt] {$\Large C_4$};
    \draw [decorate,decoration={brace,amplitude=8pt,raise=2pt}] (0,\height) -- (16,\height) node[midway,above=12pt] {$\Large K+C$};
    
\end{tikzpicture}

